A Framework for the Efficient Evaluation of Runtime Assertions on Quantum Computers

The continuous growth of quantum computing and the increasingly complex quantum programs resulting from it lead to unprecedented obstacles in ensuring program correctness. Runtime assertions are, therefore, becoming a crucial tool in the development of quantum programs. They assist developers in the debugging process and help to test and verify the program. However, while assertions can be implemented in a straightforward manner on classical computers, physical limitations of quantum computers pose considerable challenges for the evaluation of quantum assertions. Access to the quantum state of a program is limited, execution time is expensive and noise can significantly distort measurement outcomes. To address these problems, this work proposes a framework that assists developers in the evaluation of runtime assertions on real quantum computers. It translates a variety of assertions into sets of measurements, reduces execution overhead where possible and evaluates the measurement results after the execution even in the presence of noise. This approach substantially aids developers in the debugging process, enabling efficient assertion-driven debugging even in large programs. The proposed framework is available as an open-source implementation at https://github.com/munich-quantum-toolkit/debugger

==> workflow-figure/assertion-translation.tex <==
\newcommand{\dyTranslation}{0.4}
\begin{tikzpicture}
    \draw[->] (-0.5, 4) -- (0, 4);
    \draw (0, 0) rectangle (1, 8);
    \node[rotate=90] at (0.5,4) {Assertion Translation};
    \draw[->] (1.0, 7.1) -- (1.5, 7.1);
    \draw[->] (1.0, 4.6) -- (1.5, 4.6);
    \draw[->] (1.0, 1.4) -- (1.5, 1.4);

    \draw[thick, rounded corners=0.5mm] (0.15, 7 + \dyTranslation) rectangle (0.55, 7.4 + \dyTranslation);
    \draw[thick, rounded corners=0.5mm,fill=white] (0.45, 7.1 + \dyTranslation) rectangle (0.85, 6.7 + \dyTranslation);
    \draw[thick, rounded corners=0.5mm,-{Triangle[scale=0.5]}] (0.2, 6.95 + \dyTranslation) -- (0.2, 6.75 + \dyTranslation) -- (0.4, 6.75 + \dyTranslation);
    \draw[thick, rounded corners=0.5mm,{Triangle[scale=0.5]}-] (0.8, 7.15 + \dyTranslation) -- (0.8, 7.35 + \dyTranslation) -- (0.6, 7.35 + \dyTranslation);
    \node at (0.35, 7.2 + \dyTranslation) {\textbf{\texttt{a}}};

    \draw[thick] (0.75, 6.8 + \dyTranslation) arc[start angle=0, end angle=180, radius=1mm];
    \draw[thick, -{Triangle[scale=0.5]}] (0.65, 6.8 + \dyTranslation) -- (0.75, 7.0 + \dyTranslation);
\end{tikzpicture}


==> workflow-figure/input-code.tex <==
\begin{lstlisting}[language=mqt-qasm, escapeinside={(*}{*)}]
gate oracle x0, x1, x2, y {
(*\setlength{\fboxsep}{0pt}\colorbox{blue!15}{\strut    \textbf{\textcolor{orange}{assert-sup}} y;\phantom{..............}//$A_1$\phantom{.}}*)
    cx x0, y;
    cx x2, y;
}

qreg q[3];
qreg anc[1];
x anc[0];
h q; h anc[0];
oracle q[0], q[1], q[2], anc[0];
h q;
(*\setlength{\fboxsep}{0pt}\colorbox{red!15}{\textbf{\textcolor{orange}{assert-eq}} q = $|$101$\rangle$;\phantom{........}//$A_2$\phantom{.}}*)
(*\setlength{\fboxsep}{0pt}\colorbox{yellow!15}{\textbf{\textcolor{orange}{assert-eq}} anc[0] \{\phantom{.........}//$A_3$\phantom{.}}*)
    qreg t[1];
    h t[0];
    z t[0];
}
\end{lstlisting}


==> workflow-figure/overlay.tex <==
\begin{tikzpicture}[overlay]
    \draw[->] (2.20 - 0.1, 6.45) -- (2.20 - 0.1, 3.6);
    \draw[->] (2.50 - 0.1, 6.45) -- (2.50 - 0.1, 3.6);
    \draw[->] (-2.65, 6.2) -- (-2.65, 6.9);
    \draw[->] (-2.35, 6.2) -- (-2.35, 6.9);
    \draw (-2.35, 4.47) -- (-2.35, 4.58);
    \draw[dashed, rounded corners] (-11.6, 8.2) -- (-11.6, -0.2) -- (3.05, -0.2) -- (3.05, 6.35) -- (-4.8, 6.35) -- (-4.8, 8.2) -- cycle;
\end{tikzpicture}


==> workflow-figure/qc.tex <==
\begin{tikzpicture}[overlay]
    \def\dy{0.4}
    \node at (-2.75, 7.2 + \dy) {\tiny Quantum};
    \node at (-2.75, 7.0 + \dy) {\tiny Computer};
    \draw (-3.3, 7.5 + \dy) rectangle (-2.2, 6.5 + \dy);
    \draw (-3.3, 7.5 + \dy) -- (-3.1, 7.7 + \dy);
    \draw (-2.2, 7.5 + \dy) -- (-2.0, 7.7 + \dy);
    \draw (-2.2, 6.5 + \dy) -- (-2.0, 6.7 + \dy);
    \draw (-3.1, 7.7 + \dy) -- (-2.0, 7.7 + \dy);
    \draw (-2.0, 6.7 + \dy) -- (-2.0, 7.7 + \dy);

    \def\dxObs{2.0}

    \draw[->] (-2.0, 7.25 + \dy) -- (-0.5 + \dxObs, 7.25 + \dy);
    \draw[->] (-2.0, 6.95 + \dy) -- (-0.5 + \dxObs, 6.95 + \dy);
    \draw[fill=orange!15] (-0.4 + \dxObs, 6.7 + \dy) rectangle (0.6 + \dxObs, 7.7 + \dy);
    \draw[fill=blue!15] (-0.5 + \dxObs, 6.6 + \dy) rectangle (0.5 + \dxObs, 7.6 + \dy);
    \draw (-0.4 + \dxObs, 6.8 + \dy) -- (0.4 + \dxObs, 6.8 + \dy);
    \draw[fill=white] (-0.3 + \dxObs, 6.8 + \dy) rectangle (-0.2 + \dxObs, 7.4 + \dy);
    \draw[fill=white] (-0.2 + \dxObs, 6.8 + \dy) rectangle (-0.1 + \dxObs, 7.0 + \dy);
    \draw[fill=white] (-0.1 + \dxObs, 6.8 + \dy) rectangle (-0.0 + \dxObs, 7.1 + \dy);
    \draw[fill=white] (-0.0 + \dxObs, 6.8 + \dy) rectangle (0.1 + \dxObs, 6.9 + \dy);
    \draw[fill=white] (0.1 + \dxObs, 6.8 + \dy) rectangle (0.2 + \dxObs, 7.0 + \dy);
    \draw[fill=white] (0.2 + \dxObs, 6.8 + \dy) rectangle (0.3 + \dxObs, 7.2 + \dy);
    \node at (0 + \dxObs, 6.4 + \dy) {\tiny Observed};
    \node at (0 + \dxObs, 6.2 + \dy) {\tiny Distributions};

\end{tikzpicture}


==> workflow-figure/runtime-verification.tex <==
\newcommand{\dyVerification}{-1.4}
\begin{tikzpicture}
    \draw (0, 0) rectangle (3.4, 6.2);
    \node[rotate=90] at (0.5,3.1) {Runtime Verification};
    \draw[->] (-0.5, 4.75) -- (0, 4.75);
    \draw[->] (-0.5, 0.43) -- (0, 0.43);
    \def\dxExp{-0.2}
    \def\dyExp{0.35}

    \draw[fill=orange!15] (1.1 + \dxExp, 2.5 + \dyExp) rectangle(2.1 + \dxExp, 3.5 + \dyExp);
    \draw[fill=blue!15] (1 + \dxExp, 2.4 + \dyExp) rectangle(2 + \dxExp, 3.4 + \dyExp);
    \draw (1.1 + \dxExp, 2.6 + \dyExp) -- (1.9 + \dxExp, 2.6 + \dyExp);
    \draw[fill=white] (1.2 + \dxExp, 2.6 + \dyExp) rectangle (1.3 + \dxExp, 3.2 + \dyExp);
    \draw[fill=white] (1.3 + \dxExp, 2.6 + \dyExp) rectangle (1.4 + \dxExp, 2.8 + \dyExp);
    \draw[fill=white] (1.4 + \dxExp, 2.6 + \dyExp) rectangle (1.5 + \dxExp, 2.9 + \dyExp);
    \draw[fill=white] (1.5 + \dxExp, 2.6 + \dyExp) rectangle (1.6 + \dxExp, 2.7 + \dyExp);
    \draw[fill=white] (1.6 + \dxExp, 2.6 + \dyExp) rectangle (1.7 + \dxExp, 2.8 + \dyExp);
    \draw[fill=white] (1.7 + \dxExp, 2.6 + \dyExp) rectangle (1.8 + \dxExp, 3.0 + \dyExp);
    \node at (1.6 + \dxExp, 2.2 + \dyExp) {\tiny Expected};
    \node at (1.6 + \dxExp, 2.0 + \dyExp) {\tiny Distributions};

    \draw[->] (2.1 + \dxExp, 3.0 + \dyExp) -- (2.45 + \dxExp, 3.0 + \dyExp);


    \def\dxTest{1.15}
    \def\dyTest{-1.4}
    \draw (1.1 + \dxTest, 4.5 + \dyTest) rectangle (2.1 + \dxTest, 5.0 + \dyTest);
    \node at (1.6 + \dxTest, 4.75 + \dyTest) {\tiny \textbf{Test}};
    \draw (1.1 + \dxTest, 3.4 + \dyTest) rectangle (2.1 + \dxTest, 2.7 + \dyTest);
    \node at (1.6 + \dxTest, 2.75 + \dyTest + 0.5) {\tiny $A_1$: \checkmark};
    \node at (1.6 + \dxTest, 2.55 + \dyTest + 0.5) {\tiny $A_2$: \checkmark};
    \node at (1.6 + \dxTest, 2.35 + \dyTest + 0.5) {\tiny $A_3$: \checkmark};
    \node at (1.6 + \dxTest, 2.05 + \dyTest + 0.5) {\tiny Results};
    \draw[->] (1.6 + \dxTest, 4.5 + \dyTest) -- (1.6 + \dxTest, 3.4 + \dyTest);


    \draw[thick] (0.6, 7.2 + \dyVerification) circle (0.2);
    \draw[line width=0.5mm] (0.2, 6.8 + \dyVerification) -- (0.46, 7.06 + \dyVerification);
    \node at (0.6, 7.2 + \dyVerification) {\textbf{\texttt{?}}};
    

\end{tikzpicture}


==> workflow-figure/s1.tex <==
\begin{lstlisting}[language=mqt-qasm, escapeinside={(*}{*)}, numbers=none,backgroundcolor=\color{blue!15}]
qreg q[3];
qreg anc[1];
creg test_y[1];
x anc[0];
h q; h anc[0];
measure anc[0] -> test_y[0];

(*// A: (y) \{superposition\}*)
\end{lstlisting}
\begin{tikzpicture}[overlay]
    \node at (5.3, 2.6) {$S_1$};
    \def\ruleY{1.1}
    \draw (-0.12, \ruleY) -- (5.55, \ruleY);
\end{tikzpicture}


==> workflow-figure/s2.tex <==
\begin{lstlisting}[language=mqt-qasm, escapeinside={(*}{*)}, numbers=none,backgroundcolor=\color{red!15}]
qreg q[3];
qreg anc[1];
creg test_q0[1];
creg test_q1[1];
creg test_q2[1];
x anc[0];
h q; h anc[0];
cx q[0], anc[0];
cx q[2], anc[0];
h q;
measure q[0] -> test_q0[0];
measure q[1] -> test_q1[0];
measure q[2] -> test_q2[0];

(*// A: (q0, q1, q2) \{0, 0, 0, 0,*)
            0, 1, 0, 0}
\end{lstlisting}
\begin{tikzpicture}[overlay]
    \node at (5.3, 5.1) {$S_2$};
    \def\ruleY{1.4}
    \draw (-0.12, \ruleY) -- (5.55, \ruleY);
\end{tikzpicture}


==> workflow-figure/s23.tex <==
\begin{lstlisting}[language=mqt-qasm, escapeinside={(*}{*)}, numbers=none,backgroundcolor=\color{orange!15}]
qreg q[3];
qreg anc[1];
creg test_q0[1];
creg test_q1[1];
creg test_q2[1];
creg test_anc0[1];
x anc[0];
h q; h anc[0];
cx q[0], anc[0];
cx q[2], anc[0];
h q;
measure q[0] -> test_q0[0];
measure q[1] -> test_q1[0];
measure q[2] -> test_q2[0];
z anc[0];
h anc[0];
measure anc[0] -> test_anc0[0];
h anc[0];
z anc[0];

(*// A: (q0, q1, q2) \{0, 0, 0, 0,*)
            0, 1, 0, 0}
(*// A: (anc0) \{zero\}*)
\end{lstlisting}
\begin{tikzpicture}[overlay]
    \node at (5.2, 7.2) {$S_{2,3}$};
    \def\ruleY{1.7}
    \draw (-0.12, \ruleY) -- (5.55, \ruleY);
\end{tikzpicture}


==> workflow-figure/s3.tex <==
\begin{lstlisting}[language=mqt-qasm, escapeinside={(*}{*)}, numbers=none,backgroundcolor=\color{yellow!15}]
qreg q[3];
qreg anc[1];
creg test_anc0[1];
x anc[0];
h q; h anc[0];
cx q[0], anc[0];
cx q[2], anc[0];
h q;
z anc[0];
h anc[0];
measure anc[0] -> test_anc0[0];
h anc[0];
z anc[0];

(*// A: (anc0) \{zero\}*)
\end{lstlisting}
\begin{tikzpicture}[overlay]
    \node at (5.3, 4.75) {$S_3$};
    \def\ruleY{1.1}
    \draw (-0.12, \ruleY) -- (5.55, \ruleY);
\end{tikzpicture}


==> workflow-figure/slice-optimization.tex <==
\newcommand{\dyOptimization}{0.4}
\usetikzlibrary{intersections}
\begin{tikzpicture}
    \draw (0, 0) rectangle (1, 8);
    \node[rotate=90] at (0.5,4) {Slice Optimization};
    \draw[->] (-0.5, 7.1) -- (0, 7.1);
    \draw[->] (-0.5, 4.6) -- (0, 4.6);
    \draw[->] (-0.5, 1.4) -- (0, 1.4);
    \draw[->] (1, 5.0) -- (1.5, 5.0);
    \draw[->] (1, 2.3) -- (1.5, 2.3);

    \coordinate (A) at (0.35, 7.2 + \dyOptimization);
    \coordinate (B) at (0.65, 7.2 + \dyOptimization);
    \coordinate (C) at (0.5, 7.0 + \dyOptimization);
    \def\radius{0.2}
    
    \draw[thick] (A) circle (\radius);
    \draw[thick] (B) circle (\radius);
    \draw[thick] (C) circle (\radius);
    \begin{scope}
        \clip (A) circle (\radius); %
        \clip (B) circle (\radius); %
        \clip (C) circle (\radius); %
        \fill[red!50] (A) circle (\radius); %
    \end{scope}
    \draw[thick] (A) circle (\radius);
    \draw[thick] (B) circle (\radius);
    \draw[thick] (C) circle (\radius);
\end{tikzpicture}

